Privacy Threats in Stable Diffusion Models

This paper introduces a novel approach to membership inference attacks (MIA) targeting stable diffusion computer vision models, specifically focusing on the highly sophisticated Stable Diffusion V2 by StabilityAI. MIAs aim to extract sensitive information about a model's training data, posing significant privacy concerns. Despite its advancements in image synthesis, our research reveals privacy vulnerabilities in the stable diffusion models' outputs. Exploiting this information, we devise a black-box MIA that only needs to query the victim model repeatedly. Our methodology involves observing the output of a stable diffusion model at different generative epochs and training a classification model to distinguish when a series of intermediates originated from a training sample or not. We propose numerous ways to measure the membership features and discuss what works best. The attack's efficacy is assessed using the ROC AUC method, demonstrating a 60\% success rate in inferring membership information. This paper contributes to the growing body of research on privacy and security in machine learning, highlighting the need for robust defenses against MIAs. Our findings prompt a reevaluation of the privacy implications of stable diffusion models, urging practitioners and developers to implement enhanced security measures to safeguard against such attacks.

==> assets/system_diagram.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}
\usetikzlibrary{positioning,fit}

\DeclareMathOperator*{\informer}{\mathcal{I}}
\DeclareMathOperator*{\encoder}{\mathcal{E}}
\DeclareMathOperator*{\classifier}{\mathcal{C}}
\DeclareMathOperator*{\observer}{\mathfrak{O}}
\DeclareMathOperator*{\threatmodel}{\mathfrak{T}}
\DeclareMathOperator*{\blackbox}{\mathfrak{G}}
\DeclareMathOperator*{\graybox}{\mathfrak{B}}
\DeclareMathOperator*{\distribution}{\mathcal{D}}
\DeclareMathOperator*{\append}{\mathbin\Vert}

\tikzset{
    block/.style={
        draw,
        minimum width=50, 
        minimum height=30,
    },
    items/.style={
        font=\footnotesize,
    },
}

\begin{document}
\begin{tikzpicture}

% Informer inputs
\node (f)  {$f_\theta$};
\node (t)  [below = 0 of f] {$\threatmodel$};
\node (D)  [below = 0 of t] {$\distribution$};
\node (Dt) [below = 0 of D] {$D_\text{train}$};


% informer block
\node (I)      [block, label=above:Informer, block, right = 1.5 of t] {$\informer$};
\node (I_lbl)  [items, below = .25 of I] {-- mask $f_\theta$};
\node (I_lbl)  [items, right = 0 of I_lbl.south west] {-- produce};
\node (I_lbl)  [items, below right = -.25 and 0 of I_lbl.south west] {~~membership};
\node (I_lbl)  [items, below right = -.25 and 0 of I_lbl.south west] {~~dataset};
\path[->]
    (f) edge (I) 
    (t) edge (I)
    (D) edge (I)
    (Dt) edge (I);
    

% Encoder block
\node (E)   [right = 5 of I] {$\encoder$};
\node (O)   [below = 0 of E.south west, draw] {$\observer$};
\node (d)   [below = 0 of E.south east, draw] {$d$};
\node (E)   [block, fit={(E) (O) (d)}, label=above:Encoder] {};
\node (E_lbl)  [items, below = 0.25 of E] {-- produce};
\node (E_lbl)  [items, right = 0 of E_lbl.south west] {~~list of};
\node (E_lbl)  [items, below right = -.2 and 0 of E_lbl.south west] {~~features $E$};
\path[->]
    (I) edge[bend left=15] 
        node[above] {$D_\text{non--member}^\text{leak}$,} 
        node[below] {$D_\text{member}^\text{leak}$}
    (E)
    (I) edge[bend right=15] node[below] {$\hat{f_\theta}, \threatmodel$} (E);


% Classifier block
\node (C)      [block, right = 5 of E, label=above:Classifier] {$\classifier$};
\node (C_lbl)  [items, below = 0.25 of C] {-- train MI};
\node (C_lbl)  [items, below right = -.2 and 0 of C_lbl.south west] {~~binary};
\node (C_lbl)  [items, right = 0 of C_lbl.south west] {~~classifier};
\node (Out)    [right = .5 of C] {$C$};
\path[->]
    (E) edge[bend left=15] 
        node[above] {$D_\text{non--member}^\text{leak}$,} 
        node[below] {$D_\text{member}^\text{leak}$}
    (C)
    (E) edge[bend right=15]  node[below] {$E$} (C)
    (C) edge (Out);


\end{tikzpicture}

\end{document}
